Embedding the MLOps Lifecycle into OT Reference Models

Machine Learning Operations (MLOps) practices are increas- ingly adopted in industrial settings, yet their integration with Opera- tional Technology (OT) systems presents significant challenges. This pa- per analyzes the fundamental obstacles in combining MLOps with OT en- vironments and proposes a systematic approach to embed MLOps prac- tices into established OT reference models. We evaluate the suitability of the Reference Architectural Model for Industry 4.0 (RAMI 4.0) and the International Society of Automation Standard 95 (ISA-95) for MLOps integration and present a detailed mapping of MLOps lifecycle compo- nents to RAMI 4.0 exemplified by a real-world use case. Our findings demonstrate that while standard MLOps practices cannot be directly transplanted to OT environments, structured adaptation using existing reference models can provide a pathway for successful integration.

==> figures/ISA-95.tex <==
\ifdefined\includingtikz
   % If being included in another document, do nothing
\else
   \documentclass{standalone}
   \usepackage{graphicx}
   \usepackage{xcolor}
   \usepackage{tikz}
   \usepackage{pgfplots}
   \pgfplotsset{compat=1.16}
\begin{document}
\fi

\definecolor{maincolor}{RGB}{35, 95, 157}
\definecolor{secondcolor}{RGB}{137, 157, 35}
\definecolor{alertcolor}{RGB}{192, 83, 84}
\definecolor{darkshadecolor}{RGB}{147,112,219}
\colorlet{shadecolor}{darkshadecolor!10}
\colorlet{shadegrey}{black!5}

% Define global dimensions
\def\pyramidwidth{9}    % width of base
\def\pyramidheight{6}   % total height

\begin{tikzpicture}[
   layer/.style={darkshadecolor, fill=shadecolor, opacity=0.8}
]
   % Draw the main triangle
   \draw[layer] (0,0) -- (\pyramidwidth,0) -- (\pyramidwidth/2,\pyramidheight) -- cycle;
   
   % Draw horizontal lines to separate levels (dotted)
   \foreach \i [count=\n from 0] in {0,...,4} {
       \pgfmathsetmacro{\ypos}{\i*\pyramidheight/5}
       \pgfmathsetmacro{\width}{\pyramidwidth-(\pyramidwidth*\i/5)}
       \pgfmathsetmacro{\xstart}{(\pyramidwidth-\width)/2}
       \draw[dotted] (\xstart,\ypos) -- (\xstart+\width,\ypos);
   }
   
   % Add text in each section (smaller font)
   \foreach \i [count=\n from 0] in {0,...,4} {
       \pgfmathsetmacro{\ypos}{\i*\pyramidheight/5 + \pyramidheight/10}
       \node[align=center, font=\tiny] at (\pyramidwidth/2, \ypos - 0.23) {
           \ifcase\i
               \textbf{Level 0}\\Field\\Devices
           \or
           \textbf{Level 1}\\Controllers
           \or
           \textbf{Level 2}\\Supervisory\\Control
           \or
           \textbf{Level 3}\\Manufacturing\\Operations
           \or
           \textbf{Level 4}\\Business\\Planning
           \fi
       };
   }
   
   % Add time scale arrow on the right with rotated label
   \draw[->] (\pyramidwidth+0.5, 0) -- (\pyramidwidth+0.5, \pyramidheight) 
       node[midway, right, rotate=90,xshift=-89,yshift=5] {\tiny \textbf{Planning Horizon}};
   
   % Add time labels (smaller font)
   \node[right, font=\tiny, rotate=45] at (\pyramidwidth+0.5, \pyramidheight/5) {Seconds};
   \node[right, font=\tiny, rotate=45] at (\pyramidwidth+0.5, \pyramidheight/2) {Days};
   \node[right, font=\tiny, rotate=45] at (\pyramidwidth+0.5, 4*\pyramidheight/5) {Months};

   % Add system types arrow on the left
   \draw[->] (-0.5, 0) -- (-0.5, \pyramidheight)
       node[midway, left, rotate=90,xshift=-35,yshift=-5] {\tiny \textbf{System Types}};
   
   % Add system labels on the left
   \node[left, font=\tiny, align=right,rotate=45, xshift=-2.5] at (-0.5, \pyramidheight/5) {Sensors,\\Actuators};
   \node[left, font=\tiny, align=right,rotate=45, xshift=-2.5] at (-0.5, 2*\pyramidheight/5) {PLC,\\DCS};
   \node[left, font=\tiny, align=right,rotate=45, xshift=-2.5] at (-0.5, 3*\pyramidheight/5) {SCADA,\\HMI};
   \node[left, font=\tiny, align=right,rotate=45, xshift=-2.5] at (-0.5, 4*\pyramidheight/5) {MES,\\MOM};
   \node[left, font=\tiny, align=right,rotate=45, xshift=-2.5] at (-0.5, 4.8*\pyramidheight/5) {ERP};

\end{tikzpicture}

\ifdefined\includingtikz
% If being included in another document, do nothing
\else
\end{document}
\fi


==> figures/mlops_lifecycle.tex <==
% mlops_lifecycle.tex
\ifdefined\includingtikz
    % If being included in another document, do nothing
\else
    \documentclass{standalone}
    \usepackage{tikz}
    \begin{document}
\fi

\begin{tikzpicture}
    % Style definitions
    \tikzset{
        inventory/.style={circle, minimum width=2.5cm, draw=black!10, fill=black!5, align=center, font=\footnotesize},
        phase/.style={text width=2.5cm, align=center, font=\footnotesize}
    }
    
    % Define colors
    \definecolor{ml-blue}{RGB}{70,130,180}
    \definecolor{train-green}{RGB}{60,179,113}
    \definecolor{cont-orange}{RGB}{255,140,0}
    \definecolor{deploy-purple}{RGB}{147,112,219}
    \definecolor{pred-red}{RGB}{205,92,92}
    \definecolor{monitor-teal}{RGB}{72,209,204}
    
    % Curved arrows connecting segments (drawn first)
    \foreach \i in {-5,55,...,295} {
        \draw[<-,>=stealth,dotted, thin, black!60] (\i:3) arc (\i:\i+10:3);
    }
    
    % Define the outer segments with colors
    \begin{scope}[shift={(0,0)}]
        \begin{scope}[rotate=5]
            \draw[ultra thick, fill=ml-blue, opacity=.2] (0:2.65) arc (0:50:2.65) -- (50:3.35) arc (50:0:3.35) -- cycle;
        \end{scope}
        \begin{scope}[rotate=65]
            \draw[ultra thick, fill=train-green, opacity=.2] (0:2.65) arc (0:50:2.65) -- (50:3.35) arc (50:0:3.35) -- cycle;
        \end{scope}
        \begin{scope}[rotate=125]
            \draw[ultra thick, fill=cont-orange, opacity=.2] (0:2.65) arc (0:50:2.65) -- (50:3.35) arc (50:0:3.35) -- cycle;
        \end{scope}
        \begin{scope}[rotate=185]
            \draw[ultra thick, fill=deploy-purple, opacity=.2] (0:2.65) arc (0:50:2.65) -- (50:3.35) arc (50:0:3.35) -- cycle;
        \end{scope}
        \begin{scope}[rotate=245]
            \draw[ultra thick, fill=pred-red, opacity=.2] (0:2.65) arc (0:50:2.65) -- (50:3.35) arc (50:0:3.35) -- cycle;
        \end{scope}
        \begin{scope}[rotate=305]
            \draw[ultra thick, fill=monitor-teal, opacity=.2] (0:2.65) arc (0:50:2.65) -- (50:3.35) arc (50:0:3.35) -- cycle;
        \end{scope}
    \end{scope}
    
    % Dotted arrows from central node border
    \foreach \angle/\startrad/\len in {90/2.6/1.25, 150/2.6/1.25, 210/2.6/1.25, 270/2.6/1.25, -30/2.6/1.25} {
        \draw[<->,>=stealth, dotted, thin, black!60] (\angle:\startrad) -- (\angle:\len);
    }
    
    % Central node with light gray fill
    \node[inventory] (inventory) at (0,0) {\tiny \textbf{Data \& Model}\\\tiny \textbf{Management}};
    
    % Labels for each phase with rotation
    \node[phase, rotate=0] at (0,3) {\tiny \textbf{ML \\ Development}};
    \node[phase, rotate=-60] at (2.6,1.5) {\tiny \textbf{Training}\\\tiny \textbf{Operationalization}};
    \node[phase, rotate=60] at (2.6,-1.5) {\tiny \textbf{Continuous\\ Training}};
    \node[phase, rotate=0] at (0,-3) {\tiny \textbf{Model \\ Deployment}};
    \node[phase, rotate=-60] at (-2.6,-1.5) {\tiny \textbf{Prediction\\Serving}};
    \node[phase, rotate=60] at (-2.6,1.5) {\tiny \textbf{Continuous Monitoring}};
\end{tikzpicture}

\ifdefined\includingtikz
    % If being included in another document, do nothing
\else
    \end{document}
\fi


==> figures/rami_marked.tex <==
\ifdefined\includingtikz
    \ifdefined\highlightboxes
    \else
        \def\highlightboxes{}
    \fi
\else
    \documentclass{standalone}
    \usepackage{graphicx}
    \usepackage{xcolor}
    \usepackage{tikz}
    \usepackage{tikz-3dplot}
    \usepackage{pgfplots}
    \pgfplotsset{compat=1.16}
    \def\highlightboxes{
			}
\begin{document}
\fi

% Check if a prefix is defined, if not set a default
\ifdefined\ramiprefix
	% Prefix is already defined
\else
	\def\ramiprefix{X}
\fi

\definecolor{maincolor}{RGB}{35, 95, 157}
\definecolor{secondcolor}{RGB}{137, 157, 35}
\definecolor{alertcolor}{RGB}{192, 83, 84}
\definecolor{darkshadecolor}{RGB}{147,112,219}
\colorlet{shadecolor}{darkshadecolor!10}
\colorlet{shadegrey}{black!5}
\definecolor{cLayer1}{RGB}{72,209,204}
\definecolor{cLayer2}{RGB}{60,179,113}
\definecolor{cLayer3}{RGB}{255,140,0}
\definecolor{cLayer4}{RGB}{147,112,219}
\definecolor{cLayer5}{RGB}{205,92,92}
\definecolor{cLayer6}{RGB}{70,130,180}

\usetikzlibrary{calc, shapes.symbols, shapes.misc, shapes.arrows, decorations,
	decorations.pathmorphing, fit, matrix, matrix.skeleton, backgrounds}
%\usetikzlibrary{chains, decorations.pathreplacing, arrows.meta, decorations.markings, trees, through}
%\usetikzlibrary{ipe,arrows.meta,patterns}
\tikzset{>=latex}

\tikzstyle{boxnodewhite}=[draw, rectangle, minimum height=2em]
\tikzstyle{boxnode}=[boxnodewhite, fill=shadecolor]
\tikzstyle{boxnodehalf}=[boxnode, dashed, opacity=0.5]

% Stolen from https://tex.stackexchange.com/a/21167/228861
\makeatletter
\newdimen\multi@col@width
\newdimen\multi@col@margin
\newcount\multi@col@count
\multi@col@width=0pt

\tikzset{
	multicol/.code={%
			\global\multi@col@count=#1\relax
			\global\let\orig@pgfmatrixendcode=\pgfmatrixendcode
			\global\let\orig@pgfmatrixemptycode=\pgfmatrixemptycode
			\def\pgfmatrixendcode##1{\orig@pgfmatrixendcode%
				##1%
				\pgfutil@tempdima=\pgf@picmaxx
				\global\multi@col@margin=\pgf@picminx
				\advance\pgfutil@tempdima by -\pgf@picminx
				\divide\pgfutil@tempdima by #1\relax
				\global\multi@col@width=\pgfutil@tempdima
				\pgf@picmaxx=.5\multi@col@width
				\pgf@picminx=-.5\multi@col@width
				\global\pgf@picmaxx=\pgf@picmaxx
				\global\pgf@picminx=\pgf@picminx
				\gdef\multi@adjust@position{%
					\setbox\pgf@matrix@cell=\hbox\bgroup
					\hfil\hskip-1.5\multi@col@margin
					\hfil\hskip-.5\multi@col@width
					\box\pgf@matrix@cell
					\egroup
				}%
				\gdef\multi@temp{\aftergroup\multi@adjust@position}%
				\aftergroup\multi@temp
			}
			\gdef\pgfmatrixemptycode{%
				\orig@pgfmatrixemptycode
				\global\advance\multi@col@count by -1\relax
				\global\pgf@picmaxx=.5\multi@col@width
				\global\pgf@picminx=-.5\multi@col@width
				\ifnum\multi@col@count=1\relax
					\global\let\pgfmatrixemptycode=\orig@pgfmatrixemptycode
				\fi
			}
		}
}
\makeatother

\tdplotsetmaincoords{78}{50}
\begin{tikzpicture}[
		tdplot_main_coords,
		% Base style for all layers (contains common properties)
		layer/.style={draw opacity=1.0, fill opacity=0.1},
		% Individual layer styles with specific colors
		layer0/.style={layer, draw=cLayer1, fill=cLayer1},
		layer1/.style={layer, draw=cLayer2, fill=cLayer2},
		layer2/.style={layer, draw=cLayer3, fill=cLayer3},
		layer3/.style={layer, draw=cLayer4, fill=cLayer4},
		layer4/.style={layer, draw=cLayer5, fill=cLayer5},
		layer5/.style={layer, draw=cLayer6, fill=cLayer6}
	]
	\def\layerdy{0.8}
	\def\layerdz{0.5}
    \def\layerdx{1}

	\def\layerwidth{8*\layerdx}
	\def\layerdepth{7*\layerdy}
	\def\layerheight{\layerdz}
	% Combined drawing from bottom to top

    % Draw grid on the base layer
    \foreach \x in {0,2,...,8}
    {
        \draw[layer0] (\x*\layerdx,0,0) -- (\x*\layerdx,\layerdepth,0);
    }
    \foreach \y in {0,1,...,7}
    {
        \draw[layer0] (0,\y*\layerdy,0) -- (\layerwidth,\y*\layerdy,0);
    }
	\foreach \z in {0,1,...,5} {
			% First draw the base layer
			\draw[layer\z] (0,0,\layerheight*\z) -- (\layerwidth,0,\layerheight*\z)
			-- (\layerwidth,\layerdepth,\layerheight*\z) -- (0,\layerdepth,\layerheight*\z) -- (0,0,\layerheight*\z) -- cycle;
			% Then draw any 3D boxes for this layer
			\foreach \layernum/\xstart/\ystart/\width/\depth in \highlightboxes
			{
				% Only process highlights for the current layer
				\ifnum\layernum=\z
					\pgfmathsetmacro{\zcoord}{\layerheight * \layernum}
					\pgfmathsetmacro{\boxheight}{1.0 * \layerdz}

					% Define the 8 corners of the box
					\coordinate (\ramiprefix-A) at (\xstart*\layerdx, \ystart*\layerdy, \zcoord );
					\coordinate (\ramiprefix-B) at (\xstart*\layerdx + \width*\layerdx, \ystart*\layerdy, \zcoord );
					\coordinate (\ramiprefix-C) at (\xstart*\layerdx + \width*\layerdx, \ystart*\layerdy + \depth*\layerdy, \zcoord );
					\coordinate (\ramiprefix-D) at (\xstart*\layerdx, \ystart*\layerdy + \depth*\layerdy, \zcoord );
					\coordinate (\ramiprefix-E) at (\xstart*\layerdx, \ystart*\layerdy, \zcoord + \boxheight );
					\coordinate (\ramiprefix-F) at (\xstart*\layerdx + \width*\layerdx, \ystart*\layerdy, \zcoord + \boxheight );
					\coordinate (\ramiprefix-G) at (\xstart*\layerdx + \width*\layerdx, \ystart*\layerdy + \depth*\layerdy, \zcoord + \boxheight );
					\coordinate (\ramiprefix-H) at (\xstart*\layerdx, \ystart*\layerdy + \depth*\layerdy, \zcoord + \boxheight );

					% Bottom face (ABCD)
					\draw[layer\layernum, fill opacity=0.6] (\ramiprefix-A) -- (\ramiprefix-B) -- (\ramiprefix-C) -- (\ramiprefix-D) -- cycle;
					% Top face (EFGH)
					\draw[layer\layernum, fill opacity=0.6] (\ramiprefix-E) -- (\ramiprefix-F) -- (\ramiprefix-G) -- (\ramiprefix-H) -- cycle;
					% Side faces
					% Front face (ABFE)
					\draw[layer\layernum, fill opacity=0.6] (\ramiprefix-A) -- (\ramiprefix-B) -- (\ramiprefix-F) -- (\ramiprefix-E) -- cycle;
					% Right face (BCGF)
					\draw[layer\layernum, fill opacity=0.6] (\ramiprefix-B) -- (\ramiprefix-C) -- (\ramiprefix-G) -- (\ramiprefix-F) -- cycle;
					% Back face (CDHG)
					\draw[layer\layernum, fill opacity=0.6] (\ramiprefix-C) -- (\ramiprefix-D) -- (\ramiprefix-H) -- (\ramiprefix-G) -- cycle;
					% Left face (ADHE)
					\draw[layer\layernum, fill opacity=0.6] (\ramiprefix-A) -- (\ramiprefix-D) -- (\ramiprefix-H) -- (\ramiprefix-E) -- cycle;
				\fi
			}
		}

	\foreach \text/\step in {
			Asset/0, Integration/1, Communication/2,
			Information/3, Functional/4, Business/5
		}{
			\coordinate (\ramiprefix-trans-layers-\step) at (0,0,\step*\layerdz + 0.5 * \layerdz);

			\begin{scope}[
					shift=(\ramiprefix-trans-layers-\step),
					rotate around z=0,
					transform shape,
					canvas is xz plane at y=0
				]

				\draw (0,0,0) node[left] {\text};
			\end{scope}
		}

	\foreach \text/\step in {
			Product/0, Field Device/1, Control Device/2,
			Station/3, Work Centers/4, Enterprise/5,
			Connected World/6} {

			\coordinate (\ramiprefix-trans-hierarchy-\step) at (\layerwidth+0.1, \step*\layerdy + 0.5*\layerdy, -0.1);
			\begin{scope}[
					shift=(\ramiprefix-trans-hierarchy-\step),
					transform shape,
					canvas is xz plane at y=0
				]
				\draw (0,0,0) node[right] {\text};
			\end{scope}
		}

	% Replace chain nodes with regular horizontal placement
	\coordinate (\ramiprefix-trans-lifecycle) at (0, 0, -0.6);
	\begin{scope}[
			shift=(\ramiprefix-trans-lifecycle),
			transform shape,
			canvas is xz plane at y=0
		]
		\small
		\node[draw, fill=shadecolor, align=center,minimum width=2cm, minimum height=3em] at (1,0) {Development};
		\node[draw, fill=shadecolor, align=center,minimum width=2cm, minimum height=3em] at (3,0) {Mainten.\\ Usage};
		\node[draw, fill=shadecolor, align=center,minimum width=2cm, minimum height=3em] at (5,0) {Production};
		\node[draw, fill=shadecolor, align=center,minimum width=2cm, minimum height=3em] at (7,0) {Mainten.\\ Usage};
	\end{scope}

	\coordinate (\ramiprefix-trans-type) at (0, 0, -1.5);
	\begin{scope}[
			shift=(\ramiprefix-trans-type),
			transform shape,
			canvas is xz plane at y=0
		]
		\node[draw, fill=shadecolor, align=center, minimum width=4cm, minimum height=1.7em] at (2,0) {Type};
		\node[draw, fill=shadecolor, align=center, minimum width=4cm, minimum height=1.7em] at (6,0) {Instance};
	\end{scope}

	\coordinate (\ramiprefix-trans-lifecycle-arrow) at (0, 0, 5*\layerdz);
	\begin{scope}[
			shift=(\ramiprefix-trans-lifecycle-arrow),
			transform shape,
			canvas is xz plane at y=0,
		]

		\draw[->] (0,0) -- node[above, align=left]
		{IEC 62890\\ Life Cycle Value Stream}
		++(\layerwidth,0);
	\end{scope}

	\coordinate (\ramiprefix-trans-hierarchy-arrow) at (\layerwidth, 0, 5*\layerdz);
	\begin{scope}[
			shift=(\ramiprefix-trans-hierarchy-arrow),
			transform shape,
			canvas is yz plane at x=0
		]

		\draw[->] (0,0) -- node[above, align=left]
		{IEC 62264, IEC 61512\\ Hierarchy Levels}
		++(\layerdepth,0);
	\end{scope}

	\begin{scope}[
			transform shape,
			canvas is xz plane at y=0
		]

		\draw[->] (0,0) -- node[sloped, below] {Layers} ++(0, 5*\layerdz);
	\end{scope}

\end{tikzpicture}

\ifdefined\includingtikz
% If being included in another document, do nothing
\else
\end{document}
\fi

